Experimental creation and analysis of displaced number states

We create displaced number states, which are nonclassical generalizations of coherent states, of a vibrational mode of a single trapped ion.

==> coFo3D_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coFo3D_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\changefont}[3]{
\fontfamily{#1} \fontseries{#2} \fontshape{#3} \selectfont}

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393066bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
{\footnotesize
  \begin{picture}(1,0.63846154)%
	{\changefont{cmss}{m}{n}
    \put(0,0){\includegraphics[width=\unitlength]{coFo3D_2.pdf}}%
    \put(0.30883017,0.04856576){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.02236462,0.07317884){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06246722,0.06486832){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09840951,0.05729851){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.13451451,0.04881081){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.17029926,0.04009063){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.20638347,0.03168132){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.24236834,0.02289707){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.33078515,0.10429731){\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.35562699,0.15908388){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.38090428,0.21295038){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.4046899,0.26592058){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.43474435,0.31801535){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03640585,0.02250833){\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.40483401,0.13996374){\makebox(0,0)[lb]{\smash{$V_K$ [V]}}}%
    \put(0.43640718,0.34520985){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.43977762,0.44716346){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.4419618,0.5521433){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.49733094,0.44122613){\makebox(0,0)[lb]{\smash{$p_k$}}}%
    \put(0.80046265,0.04856576){\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.51299709,0.07317884){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.5530997,0.06486832){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.58904199,0.05729851){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.62514699,0.04881081){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.66093173,0.04009063){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.69701594,0.03168132){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.73300082,0.02289707){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.82141762,0.10429731){\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.84625947,0.15908388){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.87153676,0.21295038){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89532238,0.26592058){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.92537683,0.31801535){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.52703833,0.02250833){\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.89346649,0.13996374){\makebox(0,0)[lb]{\smash{$V_K$ [V]}}}%
    \put(0.92703966,0.34520985){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.9304101,0.44716346){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.93259428,0.5521433){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.98796342,0.44122613){\makebox(0,0)[lb]{\smash{$p_k$}}}%
    \put(0.06972766,0.59268512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.5817901,0.59268512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
	 \put(0.72,0.63){\makebox(0,0)[lb]{\smash{\scriptsize Measurement}}}%
	 \put(0.28,0.63){\makebox(0,0)[lb]{\smash{\scriptsize Theory}}}%
	}

  \end{picture}%
}
\endgroup%

